DeCoNav-Act: Benchmarking Collective Physical Capability in Multi-Robot Mobile Manipulation

Robot teams can split workloads or combine complementary bodies, but only if each robot leaves the shared world in a state its teammate can use. Existing multi-robot benchmarks emphasize task allocation and skill sequencing, rarely testing whether the resulting physical states are usable. To evaluate collective physical capability, we introduce DeCoNav-Act, a benchmark for language-guided multi-robot mobile manipulation in a shared physics simulation. Its 350 homogeneous and 150 heterogeneous tasks, each verified by joint reference execution, span two coordination mechanisms: parallel workloads in shared space and physical dependencies in which one robot establishes a condition for a teammate to use. Beyond team success, DeCoNav-Act measures path efficiency and handoff coverage and success, and adds a diagnostic from verified pre-handoff states. Evaluating sensor-grounded adaptations of ASPIRE and RAX and our agent CoMoMa, we find that with GPT-5.6-luna no method completes a task, at most 8.8% of dependencies are reached, and even from pre-handoff states no handoff is completed; with GPT-6.1-sol, CoMoMa establishes the condition in 26.5% of trials, but only 4.1% succeed.

==> figures/supp_dev_eval.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize, >={Stealth[length=4pt,width=3.2pt]},
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  box/.style={draw=#1!55!black, fill=#1!5, rounded corners=2pt, line width=0.55pt,
    align=center, inner sep=3pt, minimum height=1.0cm, text width=2.45cm},
  box/.default=gray,
  metric/.style={draw=teal!60!black, fill=teal!6, rounded corners=2pt, line width=0.55pt,
    align=center, minimum height=0.6cm, text width=1.3cm, inner sep=1.5pt},
  arr/.style={->, line width=0.6pt, draw=black!70},
  lab/.style={font=\sffamily\tiny, text=black!65, inner sep=1.5pt},
  panel/.style={draw=black!28, rounded corners=4pt, line width=0.5pt},
  title/.style={font=\sffamily\footnotesize\bfseries, anchor=north west, inner sep=0pt}
]
\draw[panel] (0,0) rectangle (10.15,5.0);
\draw[panel] (10.95,0) rectangle (16.9,5.0);
\node[title] at (0.2,4.8) {(a) Development on withheld seeds};
\node[title] at (11.15,4.8) {(b) Evaluation on held-out seeds};

\node[box=blue]   (lib)  at (1.6,3.15) {\textbf{Skill library}\\ + navigation memory};
\node[box]        (run)  at (5.05,3.15) {\textbf{Sensor-grounded}\\ team rollouts};
\node[box]        (evi)  at (8.5,3.15) {\textbf{Failure evidence}\\ instruction, egocentric\\ frames, tool receipts};
\node[box=violet] (dia)  at (8.5,1.3)  {\textbf{Diagnostic model}\\ proposes a skill revision};
\node[box=green]  (gate) at (5.05,1.3)  {\textbf{Retention gate}\\ unit/regression tests,\\ fresh native rerun};

\draw[arr] (lib) -- (run);
\draw[arr] (run) -- (evi);
\draw[arr] (evi) -- (dia);
\draw[arr] (dia) -- (gate);
\draw[arr] (gate.west) -| node[lab, pos=0.28, above] {pass: retain} (lib.south);
\draw[arr, densely dashed, draw=black!40] (gate.south) -- ++(0,-0.42) node[lab, right, pos=0.6] {fail: discard};


\draw[densely dashed, line width=0.6pt, draw=black!50] (10.55,0.15) -- (10.55,2.2);
\draw[densely dashed, line width=0.6pt, draw=black!50] (10.55,3.2) -- (10.55,3.9);
\begin{scope}[shift={(10.55,2.75)}]
  \draw[line width=0.7pt, draw=black!70] (-0.11,0.02) -- (-0.11,0.16) arc[start angle=180, end angle=0, radius=0.11] -- (0.11,0.02);
  \fill[black!70, rounded corners=0.5pt] (-0.17,-0.2) rectangle (0.17,0.04);
\end{scope}
\node[lab, font=\sffamily\tiny\bfseries] at (10.55,2.38) {freeze};

\draw[arr, draw=blue!60!black, line width=0.75pt]
  (lib.north) -- ++(0,0.6) -| node[lab, pos=0.27, above, text=blue!50!black]
  {frozen artifacts, loaded by every team member} (12.3,3.65);

\node[box=blue, text width=2.25cm]   (frz) at (12.3,3.15) {\textbf{Frozen CoMoMa}};
\node[box=orange, text width=2.7cm] (bas) at (15.3,3.15) {\textbf{Adapted baselines}\\ ASPIRE-SG, RAX-SG\\ ($\pm$ scene prior)};
\node[box, text width=5.3cm, minimum height=0.8cm] (tst) at (13.95,1.95)
  {100 test tasks, one held-out seed each\\ same sensing, tools, and budgets};
\draw[arr] (frz.south) -- (frz.south |- tst.north);
\draw[arr] (bas.south) -- (bas.south |- tst.north);

\foreach \x/\t [count=\i] in {11.7/{SR, GC}, 13.2/{NSR, PE}, 14.7/{HCov, HSR}, 16.2/{Calls,\\ tokens}} {
  \node[metric] (m\i) at (\x,0.85) {\t};
  \draw[arr] (\x,1.55) -- (m\i.north);
}
\end{tikzpicture}

